Multi-Dimensional Balanced Graph Partitioning via Projected Gradient Descent

Motivated by performance optimization of large-scale graph processing systems that distribute the graph across multiple machines, we consider the balanced graph partitioning problem. Compared to the previous work, we study the multi-dimensional variant when balance according to multiple weight functions is required. As we demonstrate by experimental evaluation, such multi-dimensional balance is important for achieving performance improvements for typical distributed graph processing workloads. We propose a new scalable technique for the multidimensional balanced graph partitioning problem. The method is based on applying randomized projected gradient descent to a non-convex continuous relaxation of the objective. We show how to implement the new algorithm efficiently in both theory and practice utilizing various approaches for projection. Experiments with large-scale social networks containing up to hundreds of billions of edges indicate that our algorithm has superior performance compared with the state-of-the-art approaches.

==> pics/1Dproj.tex <==
%\tikzset{
%  font={\fontsize{6pt}{12}\selectfont}}
\begin{tikzpicture}[scale=1.5]
	\pgfmathsetmacro{\left}{-2}
	\pgfmathsetmacro{\right}{2}
	%\pgfmathsetmacro{\bottom}{-0.5}
	%\pgfmathsetmacro{\top}{4}
	
	% bounds for the space and orthogonal vector
	\draw (-1,-1) -- (1, -1) -- (1, 1) -- (-1, 1) -- cycle;	
	\draw (\left, 0.95) -- (\right, -1.15) node [below] {$\langle w, \vx \rangle = -\eps$};
	\coordinate (wend) at (0.225, 0.5);
	\coordinate (uend) at (\right, -0.95);
	\draw[name path = UL] (\left, 1.15) -- (uend) node [above=0.3] {$\langle w, \vx \rangle = \eps$};
	\draw[->,name path = W] (0,0) -- (wend) node[right] {\small $w$};
	
	% y and x
	\coordinate (y) at (-1.5,1.5);
	\path[name path=left border] (-1,-1) -- (-1, 1);
	\draw[name intersections={of=left border and UL, by={x}}];
	\draw[fill=white] (y) circle (0.3mm) node[right] {$\vy$};
	\draw[fill=white] (x) circle (0.3mm) node[above right] {$\vx$};
	
	% intermediate point between y and x
	\path[name path = xcoord] (x) -- ($ (x) - (1,0)$);
	\path[name path = yparallel] (y) -- ($ (y) - 3*(wend) $);
	\draw[name intersections={of=xcoord and yparallel, by={x'}}];
	\draw[fill=white] (x') circle (0.3mm) node[below] {$\vy - \lambda^* w$};
	\draw[dotted,->,thick] (y) -- (x');
	\draw[dotted,->,thick] (x') -- (x);
	
	% some right andles
	\draw[name intersections={of=UL and W, by={near0}}];
	\tkzMarkRightAngle[size=.12](uend,near0,wend);
	\draw[name intersections={of=UL and yparallel, by={yproj}}];
	\tkzMarkRightAngle[size=.12](y,yproj,uend);
	\coordinate (leftbottom) at (-1,-1);
	\tkzMarkRightAngle[size=.1](x',x,leftbottom);
	
	
\end{tikzpicture}


==> pics/2Dproj.tex <==
%\tikzset{
%  font={\fontsize{6pt}{12}\selectfont}}
\begin{tikzpicture}[scale=1.2]
	%[point/.style={circle,fill=white,thick, minimum size=0.3mm}]
	\pgfmathsetmacro{\left}{-2}
	\pgfmathsetmacro{\right}{2}
	%\pgfmathsetmacro{\bottom}{-0.5}
	%\pgfmathsetmacro{\top}{4}
	
	\draw (-1,-1) -- (0.6, -1) -- (0.6, 0.6) -- (-1, 0.6) -- cycle;	
	
	% y and x
	\coordinate (y) at (-3,1.5);
	\coordinate (x) at (-1, -0.33);
	%\node at (y) [point] {$\vy$};
	\draw[fill=white] (y) circle (0.3mm) node[right] {$\vy$};
	\draw[fill=white] (x) circle (0.3mm) node[above right] {$\vx$};
	
	% intermediate point between y and x
	\coordinate (x') at ($ (x) - (2.5,0)$);
	\draw[fill=white] (x') circle (0.3mm) node[below] {$\vy - \lambda_1^* \w 1 - \lambda_2^* \w 2$};
	\draw[dotted,->,thick] (y) -- (x');
	\draw[dotted,->,thick] (x') -- (x);
	%\draw[rotate=45] ($ (y)!0.7!(x') $) ellipse (2 and 1.7);
	
	% y - \lambda_1 w1 and y - \lambda_2 w2
	\coordinate (y1) at ($ (y) - (0.6,0.8) $);
	\draw[fill=white] (y1) circle (0.3mm) node[left] {$\vy - \lambda_1 \w 1$};
	\coordinate (y2) at ($ (y) + (x') - (y1) $);
	\draw[fill=white] (y2) circle (0.3mm) node[right] {$\vy - \lambda_2 \w 2$};
	\draw[dotted,->] (y) -- (y1);
	\draw[dotted,->] (y) -- (y2);
	\draw[dotted,->] (y1) -- (x');
	\draw[dotted,->] (y2) -- (x');
\end{tikzpicture}


==> pics/events.tex <==
%\tikzset{
%  font={\fontsize{6pt}{12}\selectfont}}
\begin{tikzpicture}[scale=0.9]
%	\draw[thin,->,color=gray] (-3.5,0) -- (3.5,0) node[right] {\small $\lambda_1$} coordinate(x axis);
%	\draw[thin,->,color=gray] (0,-2.5) -- (0,2.5) node[above] {\small $\lambda_2$} coordinate(y axis);
%	\foreach \x/\xtext in {-3, -2, -1, 1, 2, 3}
%		\draw[xshift=\x cm] (0pt,1pt) -- (0pt,-1pt) node[below,fill=white] {\small $\xtext$};
%	\foreach \y/\ytext in {-2, -1, 1, 2}
%		\draw[yshift=\y cm] (1pt,0pt) -- (-1pt,0pt) node[left,fill=white] {\small $\ytext$};
	\draw[thick,draw=red,name path=left] (-1, -2.5) -- (-1, 2.5) node[above] {\small $\lambda_1^l$};
	\draw[thick,draw=red,name path=right] (1, -2.5) -- (1, 2.5) node[above] {\small $\lambda_1^r$};
	\draw[thick,name path=ell] (-3, 2.5) -- (2.5, -2.5);
	\draw[draw=red,name path=above] (-2, 2.5) -- (3.5, -2);
	\draw[draw=red,name path=below] (-3.5, -0.5) -- (2.5, -2.5);
	\draw[draw=green,name path=inter] (-3.5, -2) -- (2, 2.5);
	\draw[draw=green,name path=inter2] (-3.5, -1) -- (3.5, 0);
	
	\draw[fill=red, name intersections={of=ell and left, by=x}] (x) circle (0.7mm) node[below left] {$\ell_{close}$};
	\draw[fill=red, name intersections={of=ell and right, by=x}] (x) circle (0.7mm) node[above right] {$\ell_{open}$};
	\draw[fill=black, name intersections={of=above and left, by=x}] (x) circle (0.7mm);
	\draw[fill=black, name intersections={of=above and right, by=x}] (x) circle (0.7mm);  
	\draw[fill=black, name intersections={of=below and left, by=x}] (x) circle (0.7mm);
	\draw[fill=black, name intersections={of=below and right, by=x}] (x) circle (0.7mm);
	\draw[fill=black, name intersections={of=inter and left, by=x}] (x) circle (0.7mm);
	\draw[fill=black, name intersections={of=inter and right, by=x}] (x) circle (0.7mm);
	\draw[fill=black, name intersections={of=inter2 and left, by=x}] (x) circle (0.7mm);
	\draw[fill=black, name intersections={of=inter2 and right, by=x}] (x) circle (0.7mm);

	\draw[fill=green, name intersections={of=inter and ell, by=x}] (x) circle (0.7mm);
	\draw[fill=green, name intersections={of=inter2 and ell, by=x}] (x) circle (0.7mm);

	\node at (2.4, -2) {$\ell$};
	\node at (3, -1.3) {$a$};
	\node at (0, -2.1) {$b$};
	\node at (2.5, 0) {$c$};
	\node at (1.9, 2) {$d$};
%	\draw[fill=red] (0,1) circle (0.7mm) node[above right] {$b$};
%	\draw[fill=red] (0,-1) circle (0.7mm) node[above right] {$c$};
%	\draw[fill=red] (2,-1) circle (0.7mm) node[above right] {$d$};
\end{tikzpicture}


==> pics/events_dif.tex <==
%\tikzset{
%  font={\fontsize{6pt}{12}\selectfont}}
\begin{tikzpicture}[scale=0.5]
	\draw[thick,draw=red,name path=left] (-1, -2.5) -- (-1, 2.5) node[above] {\small $\lambda_1^l$};
	\draw[thick,draw=red,name path=right] (1, -2.5) -- (1, 2.5) node[above] {\small $\lambda_1^r$};
	\draw[name path=below] (-2, -2.5) -- (3.5, 2.5);
	\draw[name path=above] (-2.5, 2.5) -- (2.5, -2.5);
	
	\draw[fill=black, name intersections={of=above and left, by=x}] (x) circle (0.7mm) node[left] {$a_{close}$};
	\draw[fill=black, name intersections={of=above and right, by=x}] (x) circle (0.7mm) node[right] {$a_{open}$};  
	\draw[fill=black, name intersections={of=below and left, by=x}] (x) circle (0.7mm) node[left] {$b_{open}$};
	\draw[fill=black, name intersections={of=below and right, by=x}] (x) circle (0.7mm) node[right] {$b_{close}$};
\end{tikzpicture}


==> pics/events_old.tex <==
%\tikzset{
%  font={\fontsize{6pt}{12}\selectfont}}
\begin{tikzpicture}[scale=0.5]
%	\draw[thin,->,color=gray] (-3.5,0) -- (3.5,0) node[right] {\small $\lambda_1$} coordinate(x axis);
%	\draw[thin,->,color=gray] (0,-2.5) -- (0,2.5) node[above] {\small $\lambda_2$} coordinate(y axis);
%	\foreach \x/\xtext in {-3, -2, -1, 1, 2, 3}
%		\draw[xshift=\x cm] (0pt,1pt) -- (0pt,-1pt) node[below,fill=white] {\small $\xtext$};
%	\foreach \y/\ytext in {-2, -1, 1, 2}
%		\draw[yshift=\y cm] (1pt,0pt) -- (-1pt,0pt) node[left,fill=white] {\small $\ytext$};
	\draw[thick,draw=red,name path=left] (-1, -2.5) -- (-1, 2.5) node[above] {\small $\lambda_1^l$};
	\draw[thick,draw=red,name path=right] (1, -2.5) -- (1, 2.5) node[above] {\small $\lambda_1^r$};
	\draw[thick,name path=ell] (-3, 2.5) -- (2.5, -2.5);
	\draw[draw=red,name path=above] (-2, 2.5) -- (3.5, -2);
	\draw[draw=red,name path=below] (-3.5, -0.5) -- (2.5, -2.5);
	\draw[draw=green,name path=inter] (-3.5, -2) -- (2, 2.5);
	\draw[draw=green,name path=inter2] (-3.5, -1) -- (3.5, 0);
	
	\draw[fill=red, name intersections={of=ell and left, by=x}] (x) circle (0.7mm) node[below left] {$\ell_{close}$};
	\draw[fill=red, name intersections={of=ell and right, by=x}] (x) circle (0.7mm) node[above right] {$\ell_{open}$};
	\draw[fill=black, name intersections={of=above and left, by=x}] (x) circle (0.7mm);
	\draw[fill=black, name intersections={of=above and right, by=x}] (x) circle (0.7mm);  
	\draw[fill=black, name intersections={of=below and left, by=x}] (x) circle (0.7mm);
	\draw[fill=black, name intersections={of=below and right, by=x}] (x) circle (0.7mm);
	\draw[fill=black, name intersections={of=inter and left, by=x}] (x) circle (0.7mm);
	\draw[fill=black, name intersections={of=inter and right, by=x}] (x) circle (0.7mm);
	\draw[fill=black, name intersections={of=inter2 and left, by=x}] (x) circle (0.7mm);
	\draw[fill=black, name intersections={of=inter2 and right, by=x}] (x) circle (0.7mm);

	\draw[fill=green, name intersections={of=inter and ell, by=x}] (x) circle (0.7mm);
	\draw[fill=green, name intersections={of=inter2 and ell, by=x}] (x) circle (0.7mm);

	\node at (2.4, -2) {$\ell$};
	\node at (3, -1.3) {$a$};
	\node at (0, -2.1) {$b$};
	\node at (2.5, 0) {$c$};
	\node at (1.9, 2) {$d$};
%	\draw[fill=red] (0,1) circle (0.7mm) node[above right] {$b$};
%	\draw[fill=red] (0,-1) circle (0.7mm) node[above right] {$c$};
%	\draw[fill=red] (2,-1) circle (0.7mm) node[above right] {$d$};
\end{tikzpicture}


==> pics/events_same.tex <==
%\tikzset{
%  font={\fontsize{6pt}{12}\selectfont}}
\begin{tikzpicture}[scale=0.5]
	\draw[thick,draw=red,name path=left] (-1, -2.5) -- (-1, 2.5) node[above] {\small $\lambda_1^l$};
	\draw[thick,draw=red,name path=right] (1, -2.5) -- (1, 2.5) node[above] {\small $\lambda_1^r$};
	\draw[name path=below] (-2, -2.5) -- (2.5, 2.5);
	\draw[name path=above] (-3.5, -0.8) -- (3.5, 0.2);
	
	\draw[fill=black, name intersections={of=above and left, by=x}] (x) circle (0.7mm) node[above left] {$a_{open}$};
	\draw[fill=black, name intersections={of=above and right, by=x}] (x) circle (0.7mm) node[below right] {$a_{close}$};  
	\draw[fill=black, name intersections={of=below and left, by=x}] (x) circle (0.7mm) node[left] {$b_{open}$};
	\draw[fill=black, name intersections={of=below and right, by=x}] (x) circle (0.7mm) node[right] {$b_{close}$};
\end{tikzpicture}


==> pics/partition.tex <==
\begin{tikzpicture}[scale=1]
	\pgfmathsetmacro{\left}{-0.5}
	\pgfmathsetmacro{\right}{4}
	\pgfmathsetmacro{\bottom}{-0.5}
	\pgfmathsetmacro{\top}{4}
	\pgfmathsetmacro{\lb}{1}
	\pgfmathsetmacro{\rb}{3}
	%\tikzmath{\left = -0.5; \right = 4; \bottom = -0.5; \top = 4; }
	%\draw[step=1cm, gray, ultra thin] (-2.4,-2.4) grid (2.4,2.4);
	\draw[thin,->,color=gray] (\left,0) -- (\right,0) node[right] {\small $\lambda_1$} coordinate(x axis);
	\draw[thin,->,color=gray] (0, \bottom) -- (0, \top) node[above] {\small $\lambda_2$} coordinate(y axis);
	
	\draw[thick,draw=red] (\lb, \bottom) -- (\lb, \top) node[above] {\small $\lambda_1^l$};
	\draw[thick,draw=red] (\rb, \bottom) -- (\rb, \top) node[above] {\small $\lambda_1^r$};
	
	\draw[name path = L3] (\left, 4) -- (\right, 2);
	\draw[name path = L2] (\left, 1) -- (\right, 2.5);
	\draw[name path = L1] (\left, 0) -- (\right, 1.5);
	
	\node at (2, 0.3) {$\mathtt{R_1}$};
	\node at (2, 1.3) {$\mathtt{R_2}$};
	\node at (2, 2.3) {$\mathtt{R_3}$};
	\node at (2, 3.3) {$\mathtt{R_4}$};
	%\addplot[color=orange!50]fill between[of=L1 and L2, soft clip={domain=\lb:\rb}];
\end{tikzpicture}


==> pics/regions.tex <==
%\tikzset{
%  font={\fontsize{6pt}{12}\selectfont}}
\begin{tikzpicture}[scale=0.9]
	\draw[thin,->,color=gray] (-3.5,0) -- (3.5,0) node[right] {\small $\lambda_1$} coordinate(x axis);
	\draw[thin,->,color=gray] (0,-2.5) -- (0,2.5) node[above] {\small $\lambda_2$} coordinate(y axis);
	\draw (-1.5, 2.5) -- (3.5, -2.5);
	\draw (-3.5, 2.5) -- (1.5, -2.5);
	\draw (-3.5, 1) -- (3.5, 1);
	\draw (-3.5, -1) -- (3.5, -1);
%	\foreach \x/\xtext in {-3, -2, -1, 1, 2, 3}
%		\draw[xshift=\x cm] (0pt,1pt) -- (0pt,-1pt) node[below,fill=white] {\small $\xtext$};
%	\foreach \y/\ytext in {-2, -1, 1, 2}
%		\draw[yshift=\y cm] (1pt,0pt) -- (-1pt,0pt) node[left,fill=white] {\small $\ytext$};
	\node at (-1, -1.5) {$\mathtt{T_1}$};
	\node at (1.5, -1.5) {$\mathtt{T_2}$};
	\node at (3, -1.5) {$\mathtt{T_3}$};
	\node at (-2.5, 0.5) {$\mathtt{T_4}$};
	\node at (-0.5, 0.5) {$\mathtt{T_5}$};
	\node at (1.5, 0.5) {$\mathtt{T_6}$};
	\node at (-3, 1.5) {$\mathtt{T_7}$};
	\node at (-1, 1.5) {$\mathtt{T_8}$};
	\node at (1.5, 1.5) {$\mathtt{T_9}$};
	\draw[thick,draw=red] (-1.3, -2.5) -- (-1.3, 2.5) node[above] {\small $\lambda_1^l$};
	\draw[thick,draw=red] (2.5, -2.5) -- (2.5, 2.5) node[above] {\small $\lambda_1^r$};
	\draw[fill=black] (-2,1) circle (0.7mm) node[above right] {$a$};
	\draw[fill=red] (0,1) circle (0.7mm) node[above right] {$b$};
	\draw[fill=red] (0,-1) circle (0.7mm) node[above right] {$c$};
	\draw[fill=red] (2,-1) circle (0.7mm) node[above right] {$d$};
\end{tikzpicture}

